Agentic Design Review System

Evaluating graphic designs involves assessing it from multiple facets like alignment, composition, aesthetics and color choices. Evaluating designs in a holistic way involves aggregating feedback from individual expert reviewers. Towards this, we propose an Agentic Design Review System (AgenticDRS), where multiple agents collaboratively analyze a design, orchestrated by a meta-agent. A novel in-context exemplar selection approach based on graph matching and a unique prompt expansion method plays central role towards making each agent design aware. Towards evaluating this framework, we propose DRS-BENCH benchmark. Thorough experimental evaluation against state-of-the-art baselines adapted to the problem setup, backed-up with critical ablation experiments brings out the efficacy of Agentic-DRS in evaluating graphic designs and generating actionable feedback. We hope that this work will attract attention to this pragmatic, yet under-explored research direction.

==> graphs/data_K.tex <==
\begin{tikzpicture}
	\begin{axis} [
         width=\textwidth,
         height=.8\textwidth,
		axis x line*=bottom,
		axis y line*=left,
		legend pos=north east,
		ymin=55, ymax=71,
		xmin=0, xmax=6,
		xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
		xtick={1,2,4,6},
		ytick={64,66,68,70},
        xlabel={\footnotesize{$K$}},
        ylabel={\footnotesize{Accuracy}},
        xlabel shift=-5pt,
        ylabel shift=-5pt,
		width=\linewidth,
		legend style={cells={align=left}},
		label style={font=\scriptsize},
		tick label style={font=\scriptsize},
		legend style={draw=none,at={(0.30,0.35)},anchor=west},
		]

        \addplot[mark=*,mark options={scale=0.5, fill=Dark},style={thick},Dark] plot coordinates {
			(1, 67.1)
                (2, 67.9)
			(4, 69.5)
			(6, 69.4)
		};
        \addlegendentry{\scriptsize{\textsc{A-DRS}$_{\text{GPT}}$}}

        \addplot[mark=*,mark options={scale=0.5, fill=gray},style={thick},gray] plot coordinates {
			(1, 63.5)
                (2, 65.1)
			(4, 66.0)
			(6, 66.0)
		};
        \addlegendentry{\scriptsize{\textsc{A-DRS}$_{\text{Gem}}$}}

		% \addplot[dashed,gray] plot coordinates {
		% 	(0, 26.0)
		% 	(100, 26.0)
		% };
		% \addplot[mark=asterisk,color_ao,mark options={scale=2,thick},only marks] plot coordinates {
		% 	(1, 67.26)
		% };
		% \label{pgf:ek100_map}
	\end{axis}
\end{tikzpicture}


